Low-Rank Parity-Check Codes over the Ring of Integers Modulo a Prime Power

We define and analyze low-rank parity-check (LRPC) codes over extension rings of the finite chain ring $\mathbb{Z}_{p^r}$, where $p$ is a prime and $r$ is a positive integer. LRPC codes have originally been proposed by Gaborit et al.(2013) over finite fields for cryptographic applications. The adaption to finite rings is inspired by a recent paper by Kamche et al. (2019), which constructed Gabidulin codes over finite principle ideal rings with applications to space-time codes and network coding. We give a decoding algorithm based on simple linear-algebraic operations. Further, we derive an upper bound on the failure probability of the decoder. The upper bound is valid for errors whose rank is equal to the free rank.

==> simplot.tex <==
\begin{tikzpicture}
  \begin{semilogyaxis}[
legend columns=2, 
        legend style={
                    % the /tikz/ prefix is necessary here...
                    % otherwise, it might end-up with `/pgfplots/column 2`
                    % which is not what we want. compare pgfmanual.pdf
            /tikz/column 2/.style={
                column sep=2pt,
            },
          },
every axis plot/.append style={thick},
yticklabel style={/pgf/number format/fixed},
ylabel style={yshift=-1ex},
width=\columnwidth,
height=7.cm,
ymax = 1.0e-0,
ymin = 0.3e-3,
xmin = 1,
xmax = 7,
xtick={0,...,16},
%restrict x to domain=0:1,
ylabel={Decoding failure rate},
xlabel={Error rank $t$},
legend cell align=left,
grid=both,
minor grid style={dotted},
major grid style={dotted,black},
legend style={at={(0.001,0.999)},anchor=north west,thick,font={\footnotesize }},
mark options={fill=white,scale=1.5},
]
\newcommand\pLambda{2}
\newcommand\pK{16}
\newcommand\pN{2*\pK}
\newcommand\pM{30}
\newcommand\pQ{2}

% 1000 Error:
\newcommand{\file}{q4_m20_lamd2_n20_k8_id3104038726_results.txt}


%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%
\addplot[mark=star, black, only marks] table [x=t, y=fer, col sep=comma]{\file};
\addlegendentry{S: Dec}

\addplot[solid] table [x=t, y=bound, col sep=comma]{\file};
\addlegendentry{B: Dec}

\addplot[mark=square, black, only marks] table [x=t, y=fer1, col sep=comma]{\file};
\addlegendentry{S: Prod}

\addplot[dotted] table [x=t, y=bound1, col sep=comma]{\file};
\addlegendentry{B: Prod}

\addplot[mark=triangle, black, only marks] table [x=t, y=fer2, col sep=comma]{\file};
\addlegendentry{S: Synd}

\addplot[dashed] table [x=t, y=bound2, col sep=comma]{\file};
\addlegendentry{B: Synd}

\addplot[mark=diamond, black, only marks] table [x=t, y=fer3, col sep=comma]{\file};
\addlegendentry{S: Inter}

% \addplot[dash dot] table [x=t, y=bound3, col sep=comma]{results/\file};
\addplot[dash pattern={on 7pt off 2pt on 1pt off 3pt}] table [x=t, y=bound3, col sep=comma]{\file};

\addlegendentry{B: Inter}


\end{semilogyaxis}
\end{tikzpicture}	
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "main"
%%% End:

